What Can't Jev Decide? Probing the Limits of One-Pass Decision Models

Jev and its open replicas choose among the options a caller supplies with a single forward pass, fast enough to decide inside an agent loop. We ask what such a model cannot decide, and find a simple limit: Jev cannot make a decision that an LLM makes only by writing out intermediate steps. On a benchmark that varies one factor at a time, Jev finds and selects records without error up to 20k tokens and 64 options, but once the answer depends on two or more updates of one user, accuracy falls, to 53-80% at sixteen updates, because similar records interfere. Given a stale summary of the state, Jev follows it. On real decision items graded by how many thinking tokens a reference LLM needs, Jev answers 97.5% of the items that one forward pass of that LLM solves, but only 74% of the others. Jev also does not know its limit: its confidence flags the errors it makes itself but not those it inherits from a stale input, and neither an explicit nor a trained hand-off option catches the latter. The open models we evaluate share these limits. Checking the state such models rely on requires a model that reasons.

==> figures/fig0_teaser.tex <==
% Teaser figure for the introduction: where Jev's limit lies. Drawn in TikZ.
\begin{tikzpicture}[
    font=\scriptsize,
    x=1mm, y=1mm,
    other/.style={draw=black!35, line width=0.45pt},
    target/.style={draw=tgtblue, line width=0.9pt},
    head/.style={font=\scriptsize\sffamily, align=center, inner sep=0},
    val/.style={font=\tiny, inner sep=0.4mm},
  ]
  \definecolor{tgtblue}{HTML}{2A78D6}
  \def\H{13}   % bar height of accuracy 1.0, in mm

  % one column: centre x, heading, Jev value, LLM value, list of target-mark positions in the mini log
  \newcommand{\col}[5]{%
    \node[head] at (#1,31) {#2};
    \draw[black!55, line width=0.35pt] (#1-10,22.2) rectangle (#1+10,25.8);
    \foreach \i in {0,...,19} {\draw[other] (#1-9.5+\i,22.7) -- (#1-9.5+\i,25.3);}
    \foreach \t in {#5} {\draw[target] (#1+\t,22.2) -- (#1+\t,25.8);}
    \fill[tgtblue] (#1-5,4) rectangle (#1-1,4+#3*\H);
    \fill[black!75] (#1+1,4) rectangle (#1+5,4+#4*\H);
    \pgfmathtruncatemacro{\pcta}{round(#3*100)}
    \pgfmathtruncatemacro{\pctb}{round(#4*100)}
    \node[val, above] at (#1-3,4+#3*\H) {\pcta\%};
    \node[val, above] at (#1+3,4+#4*\H) {\pctb\%};
    \draw[black!60, line width=0.35pt] (#1-7,4) -- (#1+7,4);
  }

  \col{11}{one record:\\what does it say?}{1.00}{1.00}{0.5}
  \col{37}{several records:\\what do they imply?}{0.64}{1.00}{-7.5,-2.5,2.5,7.5}
  \col{60}{a given state:\\is it correct?}{0.70}{0.95}{-6.5,-0.5,5.5}
  % the given state is a summary appended to the log
  \draw[black!75, line width=0.5pt] (71,22.2) rectangle (74,25.8);
  \node[font=\tiny, text=black!65, anchor=north east, inner sep=0] at (74,21.6) {summary};

  % the limit
  \draw[black!70, line width=0.5pt, dash pattern=on 1.6pt off 1.2pt] (24,1.5) -- (24,34);
  \node[font=\tiny\itshape, text=black!65, anchor=north west, inner sep=0] at (0.5,2.2) {one forward pass suffices};
  \node[font=\tiny\itshape, text=black!65, anchor=north] at (48.5,2.6) {an LLM writes intermediate steps};

  % legend
  \fill[tgtblue] (0,-5.4) rectangle (2.2,-3.6);
  \node[anchor=west, inner sep=0] at (3,-4.5) {Jev (one pass)};
  \fill[black!75] (25,-5.4) rectangle (27.2,-3.6);
  \node[anchor=west, inner sep=0] at (28,-4.5) {Qwen3.8-27B, thinking};

  % does Jev know?
  \draw[black!30, line width=0.35pt] (0,-8) -- (74,-8);
  \node[anchor=north west, inner sep=0, align=left, text width=74mm] at (0,-9.6)
    {\textbf{Does Jev know?} Its confidence flags its own errors (AUROC \tbd{0.83}) but not errors that come
     from a stale input (\tbd{0.53}).};
\end{tikzpicture}


==> figures/fig1_tasks.tex <==
% Figure 1: the three task families. Drawn in TikZ; included from sections/03_diagnosis.tex.
\begin{tikzpicture}[
    font=\scriptsize,
    x=1mm, y=1mm,
    other/.style={draw=black!35, line width=0.5pt},
    target/.style={draw=tgtblue, line width=1.1pt},
    lbl/.style={font=\scriptsize\sffamily\bfseries, anchor=west, inner sep=0},
    txt/.style={anchor=west, inner sep=0, align=left},
    tt/.style={font=\tiny\ttfamily},
    opt/.style={draw=black!45, rounded corners=0.6mm, inner sep=0.8mm, font=\tiny\ttfamily},
    ok/.style={opt, draw=tgtblue, line width=0.6pt, text=tgtblue},
  ]
  \definecolor{tgtblue}{HTML}{2A78D6}

  % ---------- (a) retrieval / selection ----------
  \node[lbl] at (0,64.5) {(a) Retrieval and selection};
  \draw[black!60, line width=0.4pt] (0,53) rectangle (72,58);
  \foreach \i in {1,...,70} {\draw[other] (\i+0.5,53.6) -- (\i+0.5,57.4);}
  \draw[target] (36,53) -- (36,58);
  \foreach \p/\t in {7.2/10\%, 36/50\%, 64.8/90\%} {\draw[black!60] (\p,53) -- (\p,52.2); \node[tt, below] at (\p,52.2) {\t};}
  \node[tt, text=tgtblue, anchor=south] at (36,58.6) {The access code of user\_28195 is code\_31340.};
  \node[txt] at (0,45.5) {Q: access code of user\_28195?};
  \node[opt, anchor=west] (a1) at (0,41.5) {code\_20709};
  \node[ok, anchor=west, right=0.8mm of a1] (a2) {code\_31340};
  \node[opt, anchor=west, right=0.8mm of a2] (a3) {code\_59847};
  \node[txt, right=1mm of a3] {\dots\ 2--64 options};

  % ---------- (b) state tracking ----------
  \node[lbl] at (0,36) {(b) State tracking: $k$ updates of one user ($k=4$ shown)};
  \draw[black!60, line width=0.4pt, -{Stealth[length=1.4mm]}] (0,24) -- (73,24) node[tt, below left] {day};
  \foreach \x in {2,4.5,6,9,11,13.5,16,19,21,23.5,27,29,31,34,37,39,42,45,47,50,53,55,58,61,63,66} {\draw[other] (\x,22.6) -- (\x,25.4);}
  \foreach \x/\l in {10/{+H}, 28/{+A}, 46/{$-$H}, 64.5/{+C}} {
    \draw[target] (\x,22) -- (\x,26);
    \node[tt, text=tgtblue, above] at (\x,26) {\l};
  }
  \foreach \x/\d in {10/38, 28/95, 46/120, 64.5/188} {\node[tt, text=black!55, above] at (\x,28.6) {day \d};}
  \node[tt, text=black!50, anchor=west] at (0,20) {gray: entries of other users};
  % event lookup reads one entry
  \draw[black!70, -{Stealth[length=1.2mm]}] (64.5,21.3) -- (64.5,16);
  \node[txt] at (0,14.2) {Event lookup: which project did user\_17824 join on day 188?\enspace \textcolor{tgtblue}{C}};
  % final state combines all of them
  \draw[decorate, decoration={brace, mirror, amplitude=1.2mm}, black!70] (9,10) -- (65.5,10);
  \node[txt] at (0,5.5) {Final state: which projects does user\_17824 belong to now?\quad \textcolor{tgtblue}{\{A, C\}}};
  \node[txt, text=black!60] at (0,2) {(all $k$ entries must be combined)};

  % ---------- (c) summary ----------
  \node[lbl] at (0,-4) {(c) With a precomputed summary};
  \draw[black!60, line width=0.4pt] (0,-12) rectangle (48,-7);
  \foreach \i in {1,...,46} {\draw[other] (\i+0.5,-11.4) -- (\i+0.5,-7.6);}
  \foreach \x in {7,19,31,44} {\draw[target] (\x,-12) -- (\x,-7);}
  \node[tt, anchor=west] at (1,-14.2) {log (as in b)};
  \draw[black!70, line width=0.5pt] (50,-12) rectangle (73,-7);
  \node[tt, align=center] at (61.5,-9.5) {Summary: user\_17824\\belongs to: \dots};
  \node[txt] at (0,-19) {correct: \textcolor{tgtblue}{project\_A, project\_C};\enspace stale: project\_A (last update omitted)};
  \node[txt] at (0,-23) {Final state, with the summary appended; or};
  \node[txt] at (0,-26.6) {Verify: is the summary correct?\quad Correct\,/\,Incorrect};
\end{tikzpicture}


==> figures/fig3_examples.tex <==
% Figure 3: two real-task items. Drawn in TikZ; included from sections/04_real.tex.
\begin{tikzpicture}[
    font=\scriptsize,
    x=1mm, y=1mm,
    lbl/.style={font=\scriptsize\sffamily\bfseries, anchor=north west, inner sep=0},
    meta/.style={font=\scriptsize\sffamily, text=black!55, anchor=north west, inner sep=0},
    state/.style={draw=black!35, anchor=north west, inner sep=1.2mm, text width=70.6mm, align=left, font=\tiny\ttfamily},
    txt/.style={anchor=north west, inner sep=0, align=left},
    opt/.style={draw=black!45, rounded corners=0.6mm, inner sep=0.8mm, font=\tiny\ttfamily, anchor=west,
      text height=1.6mm, text depth=0.45mm},
    ok/.style={opt, draw=tgtblue, line width=0.6pt, text=tgtblue},
    who/.style={anchor=west, inner sep=0, text width=26mm},
  ]
  \definecolor{tgtblue}{HTML}{2A78D6}
  \definecolor{errred}{HTML}{C0392B}

  % ---------- (a) an item that needs reasoning ----------
  \node[lbl] at (0,0) {(a) Needs reasoning};
  \node[meta] at (29,0) {JevBench-hard; demand \tbd{363} tokens};
  \node[state] (sa) at (0,-3.4) {A chemical batch may contain at most 0.080 percent impurity by mass; a reading exactly
    at the limit passes. A 2.50 kg sample contains 1.65 grams of impurity. Uncertainty is handled by adding 0.20 gram
    to the impurity mass before comparing; the total mass stays 2.50 kg.};
  \node[txt] (qa) at ([yshift=-1.6mm]sa.south west) {Q: classify the adjusted result.};
  \node[ok] (o1) at ([yshift=-3.6mm]qa.south west) {pass ($\leq$0.080\%)};
  \node[opt, right=0.8mm of o1] (o2) {narrow fail ($\leq$0.085\%)};
  \node[opt, right=0.8mm of o2] (o3) {clear fail};
  \node[who] (ja) at ([yshift=-3.6mm]o1.south west) {Jev 1.13.0};
  \node[anchor=west, inner sep=0] at (ja.east) {narrow fail, $p=0.46$\enspace\textcolor{errred}{wrong}};
  \node[who] (ta) at ([yshift=-3.4mm]ja.west) {Qwen3.8-27B, thinking};
  \node[anchor=west, inner sep=0] at (ta.east) {pass, 10/10 samples ($1.85/2500 = 0.074\%$)};

  % ---------- (b) an item with a disputed label ----------
  \node[lbl] (lb) at ([yshift=-4.5mm]ta.south west) {(b) Disputed label};
  \node[meta] at ([xshift=29mm]lb.north west) {Banking77; excluded};
  \node[state] (sb) at ([yshift=-3.4mm]lb.north west) {how many transactions can i make with a disposable card};
  \node[who] (gb) at ([yshift=-3.6mm]sb.south west) {gold label};
  \node[opt] at ([xshift=-0.8mm]gb.east) {get\_disposable\_virtual\_card};
  \node[who] (mb) at ([yshift=-4.2mm]gb.west) {Jev; thinking (10/10)};
  \node[opt] at ([xshift=-0.8mm]mb.east) {disposable\_card\_limits};
\end{tikzpicture}

